Compiling Imperative Hardware Protocol Specifications to Hardware

Correct modular composition in hardware depends on interfaces with subtle multi-cycle timing behavior, yet such protocols remain difficult to specify, test, and debug. Recent work has demonstrated that hardware communication specifications can take the form of compact imperative programs that describe the cycle-by-cycle behavior of each logical transaction. However, prior tools only use these specifications for simulation-based testing and debugging, and their semantics remain informal. In this work, we develop a theory of hardware protocol specifications using automata. In addition to making the specifications' meaning precise, the automaton representation lets us compile them into synthesizable hardware. We implement a compiler that produces RTL modules for driving hardware interfaces and for reconstructing logical transactions from low-level I/O signals. We demonstrate a variety of use cases for synthesizable protocol drivers and reconstructors, including runtime monitors that check security properties in the Wishbone protocol and a binding generator that synthesizes interfaces between RTL modules and programs in the Calyx intermediate language.

==> fig/adder-holdover.tex <==
\begin{figure}[t]
\centering
\begingroup
\tikzset{
  ahnode/.style={draw=black!75,fill=black!3,rounded corners=1pt,
    align=center,inner sep=2pt,font=\fontsize{8}{9.5}\selectfont},
  ahempty/.style={ahnode,minimum width=3.5mm,minimum height=4mm,inner sep=0pt},
  ahedge/.style={-{Latex[length=1.2mm]},line width=.5pt},
  ahnonstep/.style={ahedge,dash pattern=on 1.3pt off 1.1pt},
  ahstep/.style={ahedge,line width=.7pt},
}
\begin{tikzpicture}
  \node[ahnode,line width=1.2pt,anchor=west] (entry) at (0,0) {$\mathrm{D.a}:=\texttt X$\\$\mathrm{D.b}:=\texttt X$\\
    $\color{red!75!black}x_a:=1$\\$\color{red!75!black}x_b:=1$};
  \node[ahnode,right=4mm of entry] (a) {$\mathrm{D.a}:=a$\\
    $\color{red!75!black}v_a:=a$\\$\color{red!75!black}x_a:=0$};
  \node[ahnode,right=4mm of a] (b) {$\mathrm{D.b}:=b$\\
    $\color{red!75!black}v_b:=b$\\$\color{red!75!black}x_b:=0$};
  \node[ahnode,right=4mm of b] (restore1)
    {$\color{red!75!black}\mathrm{D.a}:=H_a$\\$\color{red!75!black}\mathrm{D.b}:=H_b$};
  \node[ahnode,right=4mm of restore1] (releasea) {$\mathrm{D.a}:=\texttt X$\\
    $\color{red!75!black}x_a:=1$};
  \node[ahnode,right=4mm of releasea] (releaseb) {$\mathrm{D.b}:=\texttt X$\\
    $\color{red!75!black}x_b:=1$};
\node[ahnode,right=4mm of releaseb] (fork) {$\mathrm{fork}$};
\node[ahnode,right=4mm of fork] (check) {$\operatorname{assert\_eq}(\mathrm{D.s},s)$};
\node[ahempty,right=4mm of check] (exit) {};
\draw[ahnonstep] (entry) -- (a);
\draw[ahnonstep] (a) -- (b);
\draw[ahstep] (b) -- (restore1);
\draw[ahnonstep] (restore1) -- (releasea);
\draw[ahnonstep] (releasea) -- (releaseb);
\draw[ahnonstep] (releaseb) -- (fork);
\draw[ahnonstep] (fork) -- (check);
\draw[ahstep] (check) -- (exit);
\end{tikzpicture}
\endgroup
\caption{The \code|add| protocol instrumented to persist assignments, with $\mathcal{I}(v_a)=\mathcal{I}(v_b)=0$ and $\mathcal{I}(x_a)=\mathcal{I}(x_b)=1$.
Here $H_p\triangleq\{(x_p,\texttt{X}),(\neg x_p,v_p)\}$ for $p\in\{a,b\}$ for brevity. \textcolor{red!75!black}{Red} marks instrumented actions.}
\label{fig:adder-holdover}
\end{figure}


==> fig/adder-meta.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[c]{.55\linewidth}
\centering
\begin{tikzpicture}[
  metanode/.style={draw=black!70,fill=black!3,ellipse,
    font=\footnotesize,align=center,inner sep=2pt,minimum height=6mm},
  metaedge/.style={-{Latex[length=1.5mm]},line width=.65pt},
]
  \node[metanode,line width=1.2pt,minimum width=1cm] (p) at (0,0) {$\overline{\texttt{add}_0^1}$};
  \node[metanode,minimum width=2.2cm] (s0) at (2,0) {$\texttt{add}_1^1\land \overline{\texttt{add}_0^2}$};
  \node[metanode,minimum width=2.2cm] (s1) at (4.7,0) {$\texttt{add}_1^2\land \overline{\texttt{add}_0^1}$};
  \node[metanode,densely dotted,draw=black!45,fill=none,text=black!65]
    (candidate) at (2,-1.15)
    {$\texttt{add}_1^2\land\overline{\texttt{add}_0^3}$};
  \draw[metaedge,densely dotted,draw=black!45]
    (s0.south) -- (candidate);
  \node[metanode,densely dotted,draw=black!45,fill=none,text=black!65]
    (candidate2) at (4.7,-1.15)
    {$\texttt{add}_1^1\land\overline{\texttt{add}_0^3}$};
  \draw[metaedge,densely dotted,draw=black!45]
    (s1.south) -- (candidate2.north);
  \draw[metaedge] (p) -- (s0);
  \draw[metaedge] (s0) -- (s1);
  \draw[metaedge] (s1.north) to[out=90,in=90,looseness=.4] (s0.north);
\end{tikzpicture}
\par\smallskip{\bfseries (a)}
\end{minipage}\hfill
\begin{minipage}[c]{.43\linewidth}
\centering
\begin{tikzpicture}[
  metanode/.style={draw=black!70,fill=black!3,ellipse,
    font=\footnotesize,align=center,inner sep=2pt,minimum height=6mm},
  metaedge/.style={-{Latex[length=1.5mm]},line width=.65pt},
  metalabel/.style={font=\scriptsize,inner sep=2pt,align=left},
]
  \node[metanode,line width=1.2pt,minimum width=1.2cm] (p) at (0,0) {$\overline{\texttt{add}_0^1}$};
  \node[metanode,minimum width=2.3cm] (s) at (2.15,0) {$\texttt{add}_1^1\land \overline{\texttt{add}_0^2}$};
  \draw[metaedge] (p) -- (s);
  \draw[metaedge] (s.20) .. controls +(1.1,.45) and +(1.1,-.45) ..
    node[metalabel,right,pos=.5] {$2\to1$\\$1\to2$} (s.-20);
\end{tikzpicture}
\par\smallskip{\bfseries (b)}
\end{minipage}
\caption{The \meta[automata]{} for \code|add| using (a) configuration equality and (b) configuration equivalence up to instance numbers.
The gray dotted configurations in (a) show successors we could generate with fresh instance numbers, but the solid transitions are preferred because they reuse configurations.
In (b), we compress the two states that are equivalent up to renumbering into a single state.}
\label{fig:adder-meta}
\end{figure}


==> fig/alu-drivers.tex <==
\newcommand{\aluAddDriver}{%
\begin{tikzpicture}
  \node[alustate,line width=1.2pt] (a0) at (0,0) {$\alup{a}:=a$\\$\alup{b}:=b$\\$\alup{op}:=0$\\$\alup{go}:=0$};
  \node[alustate,right=2mm of a0] (a1) {all inputs $:=\texttt{X}$\\$\aluck{\alup{s}}{s}$\\$\mathrm{fork}$};
  \node[alustate,font=\scriptsize,inner sep=2pt,minimum width=3mm,minimum height=3mm,below=3mm of a1] (a2) {};
  \node[font=\scriptsize,above=1pt of a0] {$0$};
  \node[font=\scriptsize,above=1pt of a1] {$1$};
  \node[font=\scriptsize,right=1pt of a2] {$2$};
  \draw[aluedge] (a0.east) -- (a1.west);
  \draw[aluedge] (a1.south) -- (a2.north);
\end{tikzpicture}
}
\newcommand{\aluMulDriver}{%
\begin{tikzpicture}
  \node[alustate,line width=1.2pt] (m0) at (-.8,2.05) {$\alup{a}:=a$\\$\alup{b}:=b$\\$\alup{op}:=1$\\$\alup{go}:=1$};
  \node[alustate] (m1) at (0,0) {
    $\alup{a}:=\{(\neg\alup{done},a),(\alup{done},\texttt{X})\}$\\
    $\alup{b}:=\{(\neg\alup{done},b),(\alup{done},\texttt{X})\}$\\
    $\alup{op}:=\{(\neg\alup{done},1),(\alup{done},\texttt{X})\}$\\
    $\alup{go}:=\{(\neg\alup{done},1),(\alup{done},0)\}$\\
    $[\alup{done}]\;\aluck{\alup{s}}{s}$};
  \node[alustate,font=\scriptsize,inner sep=2pt,minimum width=3mm,minimum height=3mm] (m2) at (1,2.05) {};
  \node[font=\scriptsize,above=1pt of m0] {$0$};
  \node[font=\scriptsize,anchor=south west,inner sep=0pt] at ([yshift=2pt]m1.north west) {$1$};
  \node[font=\scriptsize,above=1pt of m2] {$2$};
  \draw[aluedge] (m0.south) -- ([xshift=-.8cm]m1.north);
  \draw[aluedge] ([xshift=1cm]m1.north) --
    node[alulabel,right=1pt] {$\alup{done}$} (m2.south);
  \draw[aluedge] (m1) edge[loop below,min distance=6mm]
    node[alulabel,fill=none,below=2mm] {$\neg\alup{done}$} (m1);
\end{tikzpicture}
}


==> fig/alu-monitors.tex <==
\newcommand{\aluAddMonitor}{%
\begin{tikzpicture}
  \node[alustate,line width=1.2pt] (a0) at (0,0) {$\aluck{\alup{op}}{0}$\\$\aluck{\alup{go}}{0}$\\$v_a:=\alup{a}$\\$v_b:=\alup{b}$};
  \node[alustate,right=2mm of a0] (a1) {$v_s:=\alup{s}$\\$\mathrm{fork}$};
  \node[alustate,font=\scriptsize,inner sep=2pt,minimum width=3mm,minimum height=3mm,below=3mm of a1] (a2) {};
  \node[font=\scriptsize,above=1pt of a0] {$0$};
  \node[font=\scriptsize,above=1pt of a1] {$1$};
  \node[font=\scriptsize,right=1pt of a2] {$2$};
  \draw[aluedge] (a0.east) -- (a1.west);
  \draw[aluedge] (a1.south) -- (a2.north);
\end{tikzpicture}
}
\newcommand{\aluMulMonitor}{%
\begin{tikzpicture}
  \node[alustate,line width=1.2pt] (m0) at (-.8,2.05) {$\aluck{\alup{op}}{1}$\\$\aluck{\alup{go}}{1}$\\$v_a:=\alup{a}$\\$v_b:=\alup{b}$};
  \node[alustate] (m1) at (0,0) {
    $[\neg\alup{done}]\;\aluck{v_a}{\alup{a}}$\\
    $[\neg\alup{done}]\;\aluck{v_b}{\alup{b}}$\\
    $[\neg\alup{done}]\;\aluck{\alup{op}}{1}$\\
    $[\neg\alup{done}]\;\aluck{\alup{go}}{1}$\\
    $[\alup{done}]\;\aluck{\alup{go}}{0}$\\
    $v_s:=\{(\alup{done},\alup{s}),(\neg\alup{done},0)\}$};
  \node[alustate,font=\scriptsize,inner sep=2pt,minimum width=3mm,minimum height=3mm] (m2) at (1,2.05) {};
  \node[font=\scriptsize,above=1pt of m0] {$0$};
  \node[font=\scriptsize,anchor=south west,inner sep=0pt] at ([yshift=2pt]m1.north west) {$1$};
  \node[font=\scriptsize,above=1pt of m2] {$2$};
  \draw[aluedge] (m0.south) -- ([xshift=-.8cm]m1.north);
  \draw[aluedge] ([xshift=1cm]m1.north) --
    node[alulabel,right=1pt] {$\alup{done}$} (m2.south);
  \draw[aluedge] (m1) edge[loop below,min distance=6mm]
    node[alulabel,fill=none,below=1mm] {$\neg\alup{done}$} (m1);
\end{tikzpicture}
}


==> fig/alu-styles.tex <==
\newcommand{\alup}[1]{\mathrm{D.#1}}
\newcommand{\aluck}[2]{\operatorname{assert\_eq}(#1,#2)}
\tikzset{
  alustate/.style={draw=black!70,fill=black!3,rounded corners=1pt,
    align=left,inner sep=4pt,font=\fontsize{8}{9.5}\selectfont},
  aluempty/.style={alustate,minimum width=3mm,minimum height=3mm,inner sep=0pt},
  aluedge/.style={-{Latex[length=1.5mm]},line width=.65pt},
  alunonstep/.style={aluedge,dashed},
  alulabel/.style={font=\scriptsize,fill=white,inner sep=1.5pt,align=center},
  aluid/.style={font=\scriptsize,above=2pt}
}


==> fig/alu-unaligned.tex <==
\begin{figure}[t]
\centering
\begingroup
\input{fig/alu-styles}
\begin{tikzpicture}
  \node[alustate,line width=1.2pt] (init) at (0,0) {all inputs $:=\texttt{X}$};
  \node[alustate] (a) at (2,0) {$\alup{a}:=a$};
  \node[alustate] (b) at (3.6,0) {$\alup{b}:=b$};
  \node[alustate] (op) at (5.2,0) {$\alup{op}:=1$};
  \node[alustate] (go) at (6.9,0) {$\alup{go}:=1$};
  \node[aluempty] (step) at (8.1,0) {};
  \foreach \from/\to in {init/a,a/b,b/op,op/go,go/step}
    \draw[alunonstep] (\from) -- (\to);
  \node[aluempty] (head) at (9.4,0) {};
  \draw[aluedge] (step) -- (head);
  \node[aluempty] (wait) at (11.4,0) {};
  \draw[alunonstep] (head) -- node[alulabel,below] {$\neg\alup{done}$} (wait);
  \draw[aluedge] (wait.north) -- (11.4,.5) -- (9.4,.5) -- (head.north);
  \node[alustate] (releasego) at (9.4,-.9) {$\alup{go}:=0$};
  \node[alustate] (relea) at (7.5,-.9) {$\alup{a}:=\texttt{X}$};
  \node[alustate] (releb) at (5.6,-.9) {$\alup{b}:=\texttt{X}$};
  \node[alustate] (releop) at (3.7,-.9) {$\alup{op}:=\texttt{X}$};
  \node[alustate] (check) at (1.1,-.9) {$\aluck{\alup{s}}{s}$};
  \draw[alunonstep] (head) -- node[alulabel,left] {$\alup{done}$} (releasego);
  \foreach \from/\to in {releasego/relea,relea/releb,releb/releop,releop/check}
    \draw[alunonstep] (\from) -- (\to);
  \node[aluempty] (exit) at (-.6,-.9) {};
  \node[aluempty] (done) at (-1.3,-.9) {};
  \draw[alunonstep] (check) -- (exit);
  \draw[aluedge] (exit) -- (done);
\end{tikzpicture}
\endgroup
\caption{Unaligned protocol automaton for \code|mul| from Fig.~\ref{fig:alu-source}. A bold border indicates the initial state. Solid arrows are step edges (which advance time by one cycle); dashed arrows are nonstep edges (which do not).}
\label{fig:alu-unaligned}
\end{figure}


==> fig/alu-unbounded-monitor.tex <==
\begin{figure}[t]
\centering
\begingroup
\input{fig/alu-styles}
\begin{tikzpicture}[
  aluscope/.style={draw=black!70,fill=white,line width=.5pt,
    font=\scriptsize,inner xsep=3pt,inner ysep=2pt,anchor=north east},
  aluactions/.style={font=\fontsize{8}{9.5}\selectfont,align=left,anchor=west},
  aludivider/.style={draw=black!55,dashed,line width=.5pt},
  alulabel/.append style={fill=none}
]
  \begin{scope}[yshift=-.375cm]
  \node[alustate,draw=none,fill=none,minimum width=2.1cm,minimum height=2.4cm,inner sep=0pt]
    (entry) at (0,.6) {};
  \begin{scope}
    \clip[rounded corners=1pt] (-1.05,-.6) rectangle (1.05,1.8);
    \fill[cb-blue!10] (-1.05,.6) rectangle (1.05,1.8);
    \fill[pasoPurple!10] (-1.05,-.6) rectangle (1.05,.6);
  \end{scope}
  \draw[black!70,line width=1.2pt,rounded corners=1pt] (-1.05,-.6) rectangle (1.05,1.8);
  \draw[aludivider] (-1.05,.6) -- (1.05,.6);
  \node[aluscope,draw=cb-blue,fill=cb-blue!15,text=cb-blue!70!black] at (entry.north east) {$\texttt{Add}^1$};
  \node[aluscope,draw=pasoPurple,fill=pasoPurple!15,text=pasoPurple!80!black]
    at ([yshift=-1.2cm]entry.north east) {$\texttt{Mul}^1$};
  \node[aluactions] at (-.9,1.2) {
    $v_a:=\alup{a}$\\$v_b:=\alup{b}$\\$v_s:=0$};
  \node[aluactions] at (-.9,0) {
    $v_a:=\alup{a}$\\$v_b:=\alup{b}$\\$v_s:=0$};

  \end{scope}

  \node[alustate,draw=none,fill=none,minimum width=2.1cm,minimum height=3.15cm,inner sep=0pt]
    (add) at (3.6,.225) {};
  \begin{scope}
    \clip[rounded corners=1pt] (2.55,-1.35) rectangle (4.65,1.8);
    \fill[cb-blue!10] (2.55,1.05) rectangle (4.65,1.8);
    \fill[pasoGreen!12] (2.55,-.15) rectangle (4.65,1.05);
    \fill[pasoPurple!10] (2.55,-1.35) rectangle (4.65,-.15);
  \end{scope}
  \draw[black!70,line width=.65pt,rounded corners=1pt] (2.55,-1.35) rectangle (4.65,1.8);
  \draw[aludivider] (2.55,1.05) -- (4.65,1.05);
  \draw[aludivider] (2.55,-.15) -- (4.65,-.15);
  \node[aluscope,draw=cb-blue,fill=cb-blue!15,text=cb-blue!70!black] at (add.north east) {$\texttt{Add}^1$};
  \node[aluscope,draw=pasoGreen!75!black,fill=pasoGreen!20,text=pasoGreen!85!black]
    at ([yshift=-.75cm]add.north east) {$\texttt{Add}^2$};
  \node[aluscope,draw=pasoPurple,fill=pasoPurple!15,text=pasoPurple!80!black]
    at ([yshift=-1.95cm]add.north east) {$\texttt{Mul}^1$};
  \node[aluactions] at (2.7,1.425) {$v_s:=\alup{s}$};
  \node[aluactions] at (2.7,.45) {
    $v_a:=\alup{a}$\\$v_b:=\alup{b}$\\$v_s:=0$};
  \node[aluactions] at (2.7,-.75) {
    $v_a:=\alup{a}$\\$v_b:=\alup{b}$\\$v_s:=0$};

  \node[alustate,fill=pasoPurple!10,minimum width=2.8cm,minimum height=1.15cm,inner sep=0pt]
    (mul) at (8.4,.225) {};
  \node[aluscope,draw=pasoPurple,fill=pasoPurple!15,text=pasoPurple!80!black] at (mul.north east) {$\texttt{Mul}^1$};
  \node[aluactions] at (7.12,.1) {
    $v_s:=\{(\alup{done},\alup{s}),$\\
    $\phantom{v_s:=\{}(\neg\alup{done},0)\}$};
  \node[font=\scriptsize\bfseries,align=center,above=2pt] at (entry.north) {
    $\texttt{Add}^1$ or $\texttt{Mul}^1$ Starts};
  \node[font=\scriptsize\bfseries,align=center,above=2pt] at (add.north) {
    $\texttt{Add}^1$ Completes,\\
    $\texttt{Add}^2$ or $\texttt{Mul}^1$ Starts};
  \node[font=\scriptsize\bfseries,align=center,above=2pt] at (mul.north) {
    $\texttt{Mul}^1$ Waiting\\for Done};
  \draw[aluedge] (entry.east) -- node[alulabel,above=2mm] {
    \textit{Choose \texttt{Add}}\\
    $(\alup{op}=0)$\\$\land\;(\alup{go}=0)$} (add.west);
  \draw[aluedge] (entry.south east)
    .. controls (1.6,-1.8) and (2.7,-1.85) .. (3.6,-1.85)
    .. controls (5.5,-1.85) and (6.5,-1.6) .. (mul.south west);
  \node[alulabel] at (1.8,-.55) {
    \textit{Choose \texttt{Mul}}\\
    $(\alup{op}=1)$\\$\land\;(\alup{go}=1)$};
  \draw[aluedge] ([yshift=1.1cm]add.east)
    .. controls +(0.75,.2) and +(0.75,-.2) ..
    ([yshift=.4cm]add.east);
  \node[alulabel] at (6.15,1.55) {
    \textit{Choose \texttt{Add}}\\
    \textit{$\texttt{Add}^2$ becomes $\texttt{Add}^1$}\\
    $(\alup{op}=0)$\\$\land\;(\alup{go}=0)$};
  \draw[aluedge] (add.east) --
    node[alulabel,anchor=north west,xshift=1mm,yshift=-2mm,pos=0] {
      \textit{Choose \texttt{Mul}}\\
      $(\alup{op}=1)$\\$\land\;(\alup{go}=1)$} (mul.west);
  \draw[aluedge] ([xshift=.47cm]mul.south)
    .. controls (8.87,-1.95) and (6.2,-2.25) .. (3.6,-2.25)
    .. controls (1,-2.25) and (-1.2,-2.05) .. (entry.south west);
  \node[alulabel,anchor=west] at (8.7,-1.15) {
    \textit{\texttt{Mul} Completes}\\
    $\alup{done}\land(\alup{go}=0)$};
  \draw[aluedge] ([yshift=.3cm]mul.east)
    .. controls +(0.75,.2) and +(0.75,-.2) ..
    ([yshift=-.3cm]mul.east);
  \node[alulabel] at (11.45,.225) {
    \textit{Continue Waiting}\\
    $\neg\alup{done}$\\
    $\land\;(\alup{a}=v_a)$\\
    $\land\;(\alup{b}=v_b)$\\
    $\land\;(\alup{op}=1)$\\
    $\land\;(\alup{go}=1)$};
\end{tikzpicture}
\endgroup
\caption{An unbounded monitor for both protocols.
Dashed dividers separate register scopes, identified by the corner tags; $\texttt{Add}^1$ and $\texttt{Add}^2$ are successive additions, and $\texttt{Mul}^1$ is a multiplication. If no edge is taken, there is an implicit edge to a self-looping failing state.}
\label{fig:alu-unbounded-monitor}
\end{figure}


==> fig/alu-waveform.tex <==
\begin{tikzpicture}[
  x=.92cm,y=.5cm,
  wavesignal/.style={draw=black!75,line width=.5pt},
  wavetext/.style={font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt},
  waveport/.style={wavetext,font=\ttfamily\fontsize{6.5}{7.5}\selectfont,anchor=east}
]
  \foreach \x in {1,2,3,4}
    \draw[black!15,line width=.3pt] (\x,.25) -- (\x,-6.5);
  \node[wavetext,anchor=east] at (.85,.6) {Cycle};
  \foreach \x/\cycle in {1.5/1,2.5/2,3.5/3}
    \node[wavetext] at (\x,.6) {\cycle};
  \node[wavetext,text=cb-blue] at (2,1.28) {\texttt{fork}};
  \draw[-{Latex[length=1mm]},cb-blue,line width=.4pt] (2,1.05) -- (2,.55);
  \foreach \port/\y in {clk/0,op/-.8,go/-1.6,done/-2.4,a/-3.2,b/-4,s/-4.8}
    \node[waveport] at (.85,\y) {\port};
  \draw[wavesignal] (1,-.16) -- (1,.16) -- (1.5,.16) -- (1.5,-.16)
    -- (2,-.16) -- (2,.16) -- (2.5,.16) -- (2.5,-.16)
    -- (3,-.16) -- (3,.16) -- (3.5,.16) -- (3.5,-.16) -- (4,-.16);
  \draw[wavesignal,draw=cb-blue!75!black] (1,-.96) -- (2,-.96);
  \draw[wavesignal,draw=pasoPurple!75!black] (2,-.96) -- (2,-.64) -- (3,-.64);
  \fill[black!6] (3,-1) rectangle (4,-.6);
  \draw[wavesignal] (3,-1) rectangle (4,-.6);
  \node[wavetext] at (3.5,-.8) {\texttt{X}};
  \draw[wavesignal,draw=cb-blue!75!black] (1,-1.76) -- (2,-1.76);
  \draw[wavesignal,draw=pasoPurple!75!black] (2,-1.76) -- (2,-1.44)
    -- (3,-1.44) -- (3,-1.76) -- (4,-1.76);
  \draw[wavesignal] (1,-2.56) -- (2,-2.56);
  \draw[wavesignal,draw=pasoPurple!75!black] (2,-2.56) -- (3,-2.56) -- (3,-2.24) -- (4,-2.24);
  \foreach \y/\first/\second/\third/\firstcolor/\secondcolor/\thirdcolor in {
    -3.2/2/1/X/cb-blue/pasoPurple/black,
    -4/3/7/X/cb-blue/pasoPurple/black,
    -4.8/X/5/7/black/cb-blue/pasoPurple} {
    \foreach \x/\value/\tone in {1/\first/\firstcolor,2/\second/\secondcolor,3/\third/\thirdcolor} {
      \draw[wavesignal,draw=\tone!75!black,fill=\tone!10]
        (\x,\y) -- (\x+.08,\y+.2) -- (\x+.92,\y+.2)
        -- (\x+1,\y) -- (\x+.92,\y-.2) -- (\x+.08,\y-.2) -- cycle;
      \node[wavetext,text=\tone!75!black] at (\x+.5,\y) {\texttt{\value}};
    }
  }
  \node[wavetext,anchor=east] at (.85,-5.65) {Calls};
  \draw[draw=cb-blue!70,fill=cb-blue!10,line width=.4pt,rounded corners=.5pt]
    (1,-5.9) rectangle (3,-5.4);
  \node[wavetext,text=cb-blue!75!black] at (2,-5.65) {\texttt{add}(2,3,5)};
  \draw[draw=pasoPurple!70,fill=pasoPurple!10,line width=.4pt,rounded corners=.5pt]
    (2,-6.5) rectangle (4,-6);
  \node[wavetext,text=pasoPurple!75!black] at (3,-6.25) {\texttt{mul}(1,7,7)};
\end{tikzpicture}


==> fig/ast-to-ir-styles.tex <==
\tikzset{
  irvertex/.style={draw=black!75, fill=black!5, rounded corners=1pt,
                   rectangle, minimum width=7mm, minimum height=5mm,
                   inner sep=1.5pt},
  iraction/.style={irvertex, minimum width=2.55cm,
                   minimum height=8mm, align=center,
                   font=\fontsize{8.5}{10}\selectfont},
  irbubble/.style={draw, rounded corners=2pt, dotted, line width=.9pt, align=center,
                   inner sep=2.5pt, minimum width=7mm, minimum height=7mm},
  irtrue/.style={irbubble, draw=blue!65!black, fill=blue!10},
  irfalse/.style={irbubble, draw=orange!75!black, fill=orange!15},
  irjoin/.style={irvertex, draw=violet!60!black, fill=violet!10},
  irexits/.style={irvertex, draw=orange!75!black, fill=orange!15},
  iredge/.style={-{Latex[length=1.5mm]}, line width=.55pt},
  irnonstep/.style={iredge, dashed},
  irstep/.style={-{Latex[length=1.7mm]}, line width=.7pt},
  irtrueedge/.style={irnonstep, draw=blue!65!black},
  irfalseedge/.style={irnonstep, draw=orange!75!black},
  irlabel/.style={font=\fontsize{7}{8.5}\selectfont,
                  inner sep=1pt},
  irnodelabel/.style={font=\fontsize{8}{9}\selectfont,
                      text=black!70, inner sep=0pt},
}


==> fig/ast-to-ir.tex <==
\begin{figure}[t]
\centering
\begingroup
\fontsize{9}{10.5}\selectfont
\input{fig/ast-to-ir-styles}
\begin{tikzpicture}[
  irvertex/.append style={minimum width=1cm,minimum height=6.5mm,inner sep=2pt},
  iraction/.append style={minimum width=1cm,minimum height=6.5mm,inner sep=2pt},
  irbubble/.append style={minimum width=1cm,minimum height=6.5mm,inner sep=2pt},
  irsource/.style={anchor=base west,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont},
  irheading/.style={anchor=west,inner sep=0pt,font=\bfseries}
]
  \node[irheading] at (0,0) {Atomic statements};
  \node[irsource] at (0,-.55) {\code|p := e|};
  \node[iraction,anchor=west] (assign) at (0,-1.15) {$p\!:=\!e$};
  \draw[irnonstep] (assign.east) -- (2.2,-1.15);

  \node[irsource] at (2.8,-.55) {\code|assert_eq(e1, e2)|};
  \node[iraction,anchor=west] (assert) at (2.8,-1.15) {$\operatorname{assert\_eq}(e_1,e_2)$};
  \draw[irnonstep] (assert.east) -- (6.4,-1.15);

  \node[irsource] at (7,-.55) {\code|fork()|};
  \node[iraction,anchor=west] (fork) at (7,-1.15) {$\mathrm{fork}$};
  \draw[irnonstep] (fork.east) -- (9,-1.15);

  \node[irsource] at (9.6,-.55) {\code|step()|};
  \node[irvertex,anchor=west] (step) at (9.6,-1.15) {};
  \node[irvertex] (restore) at (11.7,-1.15) {};
  \draw[irstep] (step) -- (restore);
  \draw[irnonstep] (restore.east) -- (12.9,-1.15);

  \node[irheading] at (0,-1.95) {Recursive statements};
  \begin{scope}[yshift=-1.5mm]
  \node[irsource] at (0,-2.35) {$S_1$\code|; |$S_2$};
  \node[irbubble,anchor=west] (s1) at (0,-3.35) {$S_1$};
  \node[irbubble] (s2) at (1.9,-3.35) {$S_2$};
  \draw[irnonstep] (s1) -- (s2);
  \draw[irnonstep] (s2.east) -- (2.85,-3.35);

  \node[irsource] at (3.1,-2.35) {\code|if g { |$\mathcal T$\code| } else { |$\mathcal F$\code| }|};
  \node[irvertex,anchor=west] (if) at (3.1,-3.35) {};
  \node[irtrue] (t) at (5.1,-2.95) {$\mathcal T$};
  \node[irfalse] (f) at (5.1,-3.9) {$\mathcal F$};
  \node[irjoin] (ifjoin) at (6.8,-3.35) {};
  \draw[irtrueedge] (if) -- node[irlabel,above=1.5pt,text=blue!65!black] {$g$} (t);
  \draw[irfalseedge] (if) -- node[irlabel,below=3.5pt,text=orange!75!black] {$\neg g$} (f);
  \draw[irtrueedge] (t) -- (ifjoin);
  \draw[irfalseedge] (f) -- (ifjoin);
  \draw[irnonstep] (ifjoin.east) -- (7.7,-3.35);

  \node[irsource] at (8,-2.35) {\code|while g { |$\mathcal B$\code| }|};
  \node[irvertex,anchor=west] (while) at (8,-3.35) {};
  \node[irtrue] (loopbody) at (10.3,-3.9) {$\mathcal B$};
  \node[irexits] (whilejoin) at (12,-3.35) {};
  \draw[irfalseedge] (while) -- node[irlabel,above,text=orange!75!black] {$\neg g$} (whilejoin);
  \draw[irnonstep] (whilejoin.east) -- (12.9,-3.35);
  \draw[irtrueedge] (while) -- node[irlabel,below=2pt,text=blue!65!black] {$g$} (loopbody);
  \draw[irtrueedge] (loopbody.south) -- ++(0,-.2) -| (while.south);
  \end{scope}

  \node[irheading] at (0,-4.95) {Top-level lowering};
  \node[irsource] at (0,-5.65) {\code|prot name<D: RTL>(params) { |$\mathcal B$\code| }|};
  \node[iraction,very thick,minimum width=2.55cm,anchor=west] (entry) at (6.8,-5.6) {all inputs $:=\texttt X$};
  \node[irbubble] (body) at (10.45,-5.6) {$\mathcal B$};
  \node[irvertex] (exit) at (12.4,-5.6) {};
  \draw[irnonstep] (entry) -- (body);
  \draw[irstep] (body) -- (exit);
\end{tikzpicture}
\endgroup
\caption{Syntax-directed lowering of statements and complete protocols to the initial automata.
Calligraphic letters denote statement blocks $S_1;\ldots;S_n$, and dotted boxes denote a recursively lowered subgraph.}
\label{fig:ast-to-ir}
\end{figure}


==> fig/calyx-adapter-automaton.tex <==
\begingroup
\input{fig/alu-styles}
\begin{tikzpicture}[
  adapterbox/.style={draw=black!70,rounded corners=1pt,line width=.6pt},
  adapterwire/.style={{Latex[length=1.2mm]}-{Latex[length=1.2mm]},line width=.55pt},
  adapterstate/.style={alustate,font=\fontsize{7}{8.4}\selectfont,inner sep=3pt},
  adapterguard/.style={alulabel,font=\fontsize{7}{8.4}\selectfont,fill=none,align=center},
  adaptername/.style={font=\fontsize{7}{8.4}\selectfont,anchor=north,inner sep=1pt},
]
  \draw[adapterbox] (-2.2,-1.45) rectangle (2.2,1.75);
  \node[adapterbox,fill=cb-blue!8,minimum width=.24cm,minimum height=1.95cm]
    (calyx) at (-2.73,.15) {};
  \node[adapterbox,fill=pasoPurple!8,minimum width=.24cm,minimum height=1.95cm]
    (fifo) at (2.73,.15) {};
  \node[adaptername,text=cb-blue!80!black] at (-2.15,-1.5) {Calyx (C)};
  \node[adaptername,text=pasoPurple!80!black] at (2.15,-1.5) {Verilog (D)};
  \draw[adapterwire] (calyx.east) -- (-2.2,.15);
  \draw[adapterwire] (2.2,.15) -- (fifo.west);

  \begin{scope}[yshift=-2mm]
  \node[adapterstate,line width=1.2pt] (entry) at (-.9,.75) {
    $\alup{inp}:=\texttt{C.inp}$\\
    $\alup{vld}:=\texttt{C.go}$\\
    $\alup{enq}:=(\texttt{C.op}=0)$};
  \node[adapterstate] (pop) at (-.9,-.7) {
    $\alup{vld}:=0$\\
    $\texttt{C.out}:=\alup{o}$};
  \node[adapterstate] (done) at (1.3,-.7) {
    $\alup{vld}:=0$\\
    $\texttt{C.done}:=1$};

  \draw[aluedge] (entry.south) --
    node[adapterguard,left=2pt] {$\texttt{C.go}\land$\\$(\texttt{C.op}=1)$} (pop.north);
  \draw[aluedge] (pop.east) -- (done.west);
  \draw[aluedge] (entry.south east) -- (done.north);
  \node[adapterguard] at (1.35,.35) {$\texttt{C.go}\land$\\$(\texttt{C.op}=0)$};
  \draw[aluedge] (done.north east)
    .. controls (2.25,1.2) and (1.1,1.4) .. (entry.north east);
  \draw[aluedge] ([xshift=3mm]entry.north west)
    .. controls +(0,3mm) and +(0,3mm) ..
    node[adapterguard,above=1pt,pos=.5] {$\neg\texttt{C.go}$}
    ([xshift=-3mm]entry.north east);
  \end{scope}
\end{tikzpicture}
\endgroup


==> fig/driver-monitor.tex <==
\begin{tikzpicture}[
  x=.72cm,y=.5cm,
  archblock/.style={draw=black!75,fill=black!3,line width=.65pt,
    minimum width=1.6cm,minimum height=.55cm,inner sep=2pt,
    font=\sffamily\small},
  archwire/.style={draw=black!75,line width=.7pt},
  archarrow/.style={archwire,-{Latex[length=1.7mm,width=1.15mm]}},
  archport/.style={font=\sffamily\scriptsize,fill=white,inner sep=1.2pt},
  archtitle/.style={font=\sffamily\small\bfseries,align=center},
  archcell/.style={font=\sffamily\scriptsize,inner sep=0pt},
  archheader/.style={archcell,font=\sffamily\scriptsize\bfseries},
  archjunction/.style={circle,fill=black!75,inner sep=0pt,minimum size=2pt},
  testbench layout/.try
]
\path[use as bounding box] (0,0) rectangle (19.1,5.2);
\draw[black!18,line width=.35pt] (6,.2) -- (6,4.95);
\draw[black!18,line width=.35pt] (12,.2) -- (12,4.95);

\begin{scope}[shift={(6,.1)}]
  \node[archtitle] at (3,4.6) {(b) Monitor};
  \node[archblock] (env1) at (3,3.55) {Env};
  \node[archblock] (mon1) at (3,2.15) {Monitor};
  \node[archblock] (dut1) at (3,.75) {DUT};
  \draw[archwire] (.85,.75) -- (.85,3.55);
  \draw[archwire] (5.15,.75) -- (5.15,3.55);
  \draw[archwire] (env1.west) -- (.85,3.55);
  \node[archjunction] at (.85,3.55) {};
  \node[archjunction] at (5.15,3.55) {};
  \foreach \block/\height in {mon1/2.15,dut1/.75} {
    \draw[archarrow] (.85,\height) -- (\block.west);
    \node[archjunction] at (.85,\height) {};
    \node[archjunction] at (5.15,\height) {};
  }
  \draw[archarrow] (5.15,3.55) -- (env1.east);
  \draw[archarrow] (5.15,2.15) -- (mon1.east);
  \draw[archarrow] (dut1.east) -- (5.15,.75);
  \node[archport] at (1.4,1.18) {in};
  \node[archport] at (4.6,1.18) {out};
\end{scope}

\begin{scope}[shift={(0,.1)}]
  \node[archtitle] at (3,4.6) {(a) Driver};
  \node[archblock] (driver2) at (3,3.1) {Driver};
  \node[archblock] (dut2) at (3,1.4) {DUT};
  \draw[archwire] (.85,1.4) -- (.85,3.1);
  \draw[archwire] (5.15,1.4) -- (5.15,3.1);
  \draw[archarrow] (driver2.west) -- (.85,3.1);
  \draw[archarrow] (.85,1.4) -- (dut2.west);
  \draw[archarrow] (dut2.east) -- (5.15,1.4);
  \draw[archarrow] (5.15,3.1) -- (driver2.east);
  \foreach \height in {1.4,3.1} {
    \node[archjunction] at (.85,\height) {};
    \node[archjunction] at (5.15,\height) {};
  }
  \node[archport] at (1.4,1.83) {in};
  \node[archport] at (4.6,1.83) {out};
\end{scope}

\begin{scope}[shift={(12,.1)}]
  \node[archtitle] at (3.55,4.6) {(c) Interpretation};
  \node[draw=black!75,fill=black!3,rounded corners=1pt,
    minimum width=4.7cm,minimum height=.42cm,inner sep=2pt,
    font=\ttfamily\fontsize{8.5}{10}\selectfont] at (3.55,3.7)
    {\textcolor{cb-blue!75!black}{add(1,2,3)};\quad
     \textcolor{pasoOrange!75!black}{add(7,4,11)}};
  \draw[archarrow] (2.5,3.25) -- (2.5,2.3);
  \node[font=\sffamily\fontsize{8}{9.5}\selectfont,anchor=east,inner sep=1pt]
    at (2.4,2.8) {Driver};
  \draw[archarrow] (4.6,2.3) -- (4.6,3.25);
  \node[font=\sffamily\fontsize{8}{9.5}\selectfont,anchor=west,inner sep=1pt]
    at (4.7,2.8) {Monitor};
  \node[font=\sffamily\fontsize{7.5}{9}\selectfont,anchor=east,inner sep=0pt]
    at (.9,1.95) {Cycle};
  \foreach \x/\cycle in {1.975/1,3.725/2,5.475/3}
    \node[font=\fontsize{8}{9.5}\selectfont,inner sep=0pt] at (\x,1.95) {\cycle};
  \foreach \port/\y/\first/\second/\third/\firstcolor/\secondcolor/\thirdcolor in {
    a/1.4/1/7/0/cb-blue/pasoOrange/black,
    b/.8/2/4/0/cb-blue/pasoOrange/black,
    s/.2/0/3/11/black/cb-blue/pasoOrange} {
    \node[font=\ttfamily\fontsize{8}{9.5}\selectfont,anchor=east,inner sep=0pt]
      at (.9,\y) {\port};
    \foreach \x/\value/\tone in {1.1/\first/\firstcolor,2.85/\second/\secondcolor,4.6/\third/\thirdcolor} {
      \draw[draw=\tone!75!black,fill=\tone!12,line width=.7pt]
        (\x,\y) -- (\x+.1,\y+.25) -- (\x+1.65,\y+.25)
        -- (\x+1.75,\y) -- (\x+1.65,\y-.25) -- (\x+.1,\y-.25) -- cycle;
      \node[font=\ttfamily\fontsize{8}{9.5}\selectfont,inner sep=0pt,text=\tone!75!black]
        at (\x+.875,\y) {\value};
    }
  }
\end{scope}

\end{tikzpicture}


==> fig/fork-check-example.tex <==
\begin{figure}[t]
\centering
\begingroup
\tikzset{
  forkstate/.style={draw=black!70, fill=black!3, rounded corners=1pt,
    align=left, inner sep=3pt, font=\fontsize{8}{9.5}\selectfont},
  forkedge/.style={-{Latex[length=1.3mm]}, line width=.65pt},
}
\begin{tikzpicture}
  \node[forkstate,line width=1.2pt] (a0) at (0,0) {
    $\mathrm{D.a}:=a;\quad \mathrm{D.b}:=b$\\
    $\mathrm{D.op}:=0;\quad \mathrm{D.go}:=0$\\
    $v_a:=a;\quad v_b:=b$\\
    $v_{\mathrm{op}}:=0;\quad v_{\mathrm{go}}:=0$\\
    $x_a:=0;\quad x_b:=0$\\
    $x_{\mathrm{op}}:=0;\quad x_{\mathrm{go}}:=0$};
  \node[forkstate, right=6mm of a0] (a1) {
    $\mathrm{D.a}:=\texttt{X};\quad \mathrm{D.b}:=\texttt{X}$\\
    $\mathrm{D.op}:=\texttt{X};\quad \mathrm{D.go}:=\texttt{X}$\\
    $x_a:=1;\quad x_b:=1$\\
    $x_{\mathrm{op}}:=1;\quad x_{\mathrm{go}}:=1$\\
    $\operatorname{assert\_eq}(\mathrm{D.s},s)$\\
    $\mathrm{fork};\quad {\color{blue!65!black}[h]\,\mathrm{fail};\quad h:=1}$};
  \node[forkstate, right=6mm of a1] (a2) {
    $\mathrm{D.a}:=\{(x_a,\texttt{X}),(\neg x_a,v_a)\}$\\
    $\mathrm{D.b}:=\{(x_b,\texttt{X}),(\neg x_b,v_b)\}$\\
    $\mathrm{D.op}:=\{(x_{\mathrm{op}},\texttt{X}),(\neg x_{\mathrm{op}},v_{\mathrm{op}})\}$\\
    $\mathrm{D.go}:=\{(x_{\mathrm{go}},\texttt{X}),(\neg x_{\mathrm{go}},v_{\mathrm{go}})\}$\\
    ${\color{blue!65!black}[\neg h]\,\mathrm{fork}}$};
  \draw[forkedge] (a0) -- (a1);
  \draw[forkedge] (a1) -- (a2);
\end{tikzpicture}
\endgroup
\caption{The \code|add| driver instrumented with assignment and fork histories.}
\label{fig:add-d1-fork-check}
\end{figure}


==> fig/monitor-examples.tex <==
\begin{figure}[H]
\centering
\begingroup
\begin{tikzpicture}[
  monexample/.style={draw=black!70, fill=black!3, rounded corners=1pt,
    align=left, inner sep=3pt, font=\fontsize{8}{9.5}\selectfont},
  monstep/.style={-{Latex[length=1.2mm]},line width=.6pt},
]
  \node[monexample] (driver) at (0,0) {
    $\mathrm{D.a}:=p[3:1]$\\
    $\mathrm{D.b}:=p[4:2]$};
  \node[font=\fontsize{8}{9.5}\selectfont,inner sep=0pt,right=9mm of driver] (becomes) {becomes};
  \node[monexample,right=9mm of becomes] (monitor) {
    $\operatorname{assert\_eq}(\mathrm{D.a}[2:1],\mathrm{D.b}[1:0])$\\
    $v_p:=\mathrm{D.b}[2]\mathbin{\texttt{\#\#}}\mathrm{D.a}\mathbin{\texttt{\#\#}}0;\quad
    k_p:=\texttt{11110}_2$};
  \foreach \state in {driver,monitor} {
    \draw[monstep] ([xshift=-4mm]\state.west) -- (\state.west);
    \draw[monstep] (\state.east) -- ([xshift=4mm]\state.east);
  }
\end{tikzpicture}
\endgroup
\caption{Overlapping observations and the resulting monitor state.}
\label{fig:monitor-examples}
\end{figure}


==> fig/wire-substitution.tex <==
\begin{figure}[t]
\centering
\begingroup
\small
\begin{minipage}{\linewidth}
\raggedright
\textbf{DUT (Verilog):}\quad\lstinline[language=Verilog,basicstyle=\ttfamily\fontsize{8}{9.5}\selectfont]|module Wire(input [31:0] a, output [31:0] s); assign s = a; endmodule|\par
\vspace{3pt}
\textbf{Protocol:}\quad\lstinline[language=paso]|prot wire<D: Wire>(a: u32) { D.a := a; assert_eq(D.s, D.a); step(); }|\par
\vspace{6pt}
\end{minipage}
\begin{tikzpicture}[
  wsnode/.style={draw=black!75,fill=black!3,rounded corners=1pt,
    align=center,inner sep=4pt,font=\fontsize{8.5}{10}\selectfont},
  wsedge/.style={-{Latex[length=1.5mm]},line width=.6pt},
  wsnonstep/.style={wsedge,dashed},
  wsstep/.style={wsedge,line width=.8pt},
]
\node[wsnode,line width=1.2pt] (drive) at (0,0) {$\mathrm{D.a}:=a$};
\node[wsnode] (check) at (3.5,0) {$\operatorname{assert\_eq}(\mathrm{D.s},{\color{red!75!black}\mathrm{D.a}})$};
\node[wsnode] (beforedone) at (5.95,0) {};
\draw[wsnonstep] (drive) -- (check);
\draw[wsstep] (check) -- (beforedone);
\node[font=\fontsize{8.5}{10}\selectfont,inner sep=0pt] at (7,0) {becomes};
\node[wsnode,line width=1.2pt,anchor=west] (merged) at (7.65,0) {$\mathrm{D.a}:=a;\quad\operatorname{assert\_eq}(\mathrm{D.s},{\color{red!75!black}a})$};
\node[wsnode,right=4mm of merged] (afterdone) {};
\draw[wsstep] (merged) -- (afterdone);
\end{tikzpicture}
\endgroup
\caption{Contracting a combinational-wire protocol; \textcolor{red!75!black}{red} highlights the substituted read.}
\label{fig:wire-substitution}
\end{figure}

